Artificial Intelligence-Based Analytics for Impacts of COVID-19 and Online Learning on College Students' Mental Health

COVID-19, the disease caused by the novel coronavirus (SARS-CoV-2), first emerged in Wuhan, China late in December 2019. Not long after, the virus spread worldwide and was declared a pandemic by the World Health Organization in March 2020. This caused many changes around the world and in the United States, including an educational shift towards online learning. In this paper, we seek to understand how the COVID-19 pandemic and increase in online learning impact college students' emotional wellbeing. We use several machine learning and statistical models to analyze data collected by the Faculty of Public Administration at the University of Ljubljana, Slovenia in conjunction with an international consortium of universities, other higher education institutions, and students' associations. Our results indicate that features related to students' academic life have the largest impact on their emotional wellbeing. Other important factors include students' satisfaction with their university's and government's handling of the pandemic as well as students' financial security.

==> (inline-0) <==
\begin{tabular}{||p{0.1\textwidth}|p{0.5\textwidth}|p{0.3\textwidth}||}
\hline
Name    & Label & Values                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
\hline

Q1      & In   which country do you study (in this semester)?                                                                                                                                                                                                                                            &                                                                                                                                                                                                                                                                                                                                       \\
\hline
Q3      & Are you   a citizen of the country in which you study?                                                                                                                                                                                                                                         & 1:   "Yes", 2: "No"                                                                                                                                                                                                                                                                                                                   \\
\hline
Q4      & What is   your student status?                                                                                                                                                                                                                                                                 & 1:   "Full-time", 2: "Part-time"                                                                                                                                                                                                                                                                                                      \\
\hline
Q5      & What   level of study you are enrolled in?                                                                                                                                                                                                                                                     & 1:   "Bachelor’s degree", 2: "Master’s degree", 3:   "Doctoral degree"                                                                                                                                                                                                                                                                \\
\hline
Q6      & Please   indicate your main field of study.                                                                                                                                                                                                                                                    & 1:   ``Arts", 2: "Social", 3: "Natural", 4:   "Techincal"                                                                                                                                                                                                                                                                              \\
\hline
Q7      & How old   are you (in years)? (Click and write )                                                                                                                                                                                                                                               &                                                                                                                                                                                                                                                                                                                                       \\
\hline
Q8      & What is   your gender?                                                                                                                                                                                                                                                                         & 1:   "Male", 2: "Female", 3: "Gender diverse",   4:"Prefer not to say"                                                                                                                                                                                                                                                                \\
\hline
Q9      & Have your on-site classes (those taking place in the   location/campus of your study institution) been cancelled due to the COVID-19   pandemic?                                                                                                                                               & 1:   "Yes", 2: "No"                                                                                                                                                                                                                                                                                                                   \\
\hline
Q10     & Since on-site classes were cancelled, the   organization of lectures has changed. Below, several different forms of   online lectures are listed. Please assess your level of satisfaction with   each form. If you have no experience with particular form, please select “Not   applicable”. &                                                                                                                                                                                                                                                                                                                                       \\
\hline

Q10a    & Online in real-time (videoconference)                                                                                                                                                                                                                                                          & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q10b    & Online with a video recording (not in real-time)                                                                                                                                                                                                                                               & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q10c    & Online with an audio recording (not in real-time)                                                                                                                                                                                                                                              & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q10d    & Online by sending presentations to students                                                                                                                                                                                                                                                    & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q10e    & Written communication (forums, chat, etc.)                                                                                                                                                                                                                                                     & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                     
\\
\hline 
\end{tabular}
\end{table}
\begin{table}
\begin{tabular}{||p{0.1\textwidth}|p{0.5\textwidth}|p{0.3\textwidth}||}
\hline
Name    & Label & Values                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
\hline
Q11     & Which of these forms of online lectures has been the   most dominant?                                                                                                                                                                                                                          & 1:   "Online in real-time (videoconference)", 2: "Online with a   video recording (not in real-time)", 3: "Online with an audio   recording (not in real-time)", 4: "Online by sending presentations   to students", 5: "Written communication (forums, chat, etc.)"                                                                  \\
\hline
Q12     & {Since on-site classes were cancelled, the   organization of tutorials/seminars and practical classes has changed. Below,   several different forms of online tutorials/seminars and practical classes   are listed. Please assess your level of satisfaction with each form. If you   have no experience with particular form, please select “Not applicable”.}                                                                                                                                                                                                                                                    & \\
\hline
Q12a    & Online in real-time (videoconference)                                                                                                                                                                                                                                                          & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q12b    & Online with a video recording (not in real-time)                                                                                                                                                                                                                                               & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q12c    & Online with an audio recording (not in real-time)                                                                                                                                                                                                                                              & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q12d    & Online by sending presentations to students                                                                                                                                                                                                                                                    & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q12e    & Written communication (forums, chat, etc.)                                                                                                                                                                                                                                                     & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline

Q13     & Which of these forms of online tutorials/seminars and   practical classes has been the most dominant?                                                                                                                                                                                          & 1:   "Online in real-time (videoconference)", 2: "Online with a   video recording (not in real-time)", 3: "Online with an audio   recording (not in real-time)", 4: "Online by sending presentations   to students", 5: "Written communication (forums, chat, etc.)"                                                                  \\
\hline
\end{tabular}
\end{table}
\begin{table}
\begin{tabular}{||p{0.1\textwidth}|p{0.5\textwidth}|p{0.3\textwidth}||}
\hline
Name    & Label & Values                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
\hline
Q14     & Since on-site classes were cancelled, my   supervisions/mentorship has been organized (please select ALL the answers   that are true for you).                                                                                                                                                 &                                                                                                                                                                                                                                                                                                                                       \\
\hline
Q14a    & Via video-call                                                                                                                                                                                                                                                                                 & 1:   "Yes", 0: "No"                                                                                                                                                                                                                                                                                                                   \\
\hline
Q14b    & Via voice-call                                                                                                                                                                                                                                                                                 & 1:   "Yes", 0: "No"                                                                                                                                                                                                                                                                                                                   \\
\hline

Q14c    & Via e-mail communication                                                                                                                                                                                                                                                                       & 1:   "Yes", 0: "No"                                                                                                                                                                                                                                                                                                                   \\
\hline
Q14d    & Via texting on social networks (Facebook messenger,   Viber, WhatsApp, WeChat, etc.)                                                                                                                                                                                                           & 1:   "Yes", 0: "No"                                                                                                                                                                                                                                                                                                                   \\
\hline
Q14e    & Not applicable (I had no supervisions/mentorships)                                                                                                                                                                                                                                             & 1:   "Yes", 0: "No"                                                                                                                                                                                                                                                                                                                   \\
\hline
Q15     & Which is your preferred method of online   supervisions/mentorship?                                                                                                                                                                                                                            & 1:   "Via video-call", 2: "Via voice-call", 3: "Via   e-mail communication", 4: "Via texting on social networks (Facebook   messenger, Viber, WhatsApp, WeChat, etc.)", 5: "Not applicable (I   had no supervisions/mentorships)"                                                                                                     \\
\hline
Q16     & Please rate your agreement with the following   statements. Since on-site classes were cancelled, my lecturers:                                                                                                                                                                                &                                                                                                                                                                                                                                                                                                                                       \\
\hline
Q16a    & have provided course assignments (e.g. readings,   homework, quizzes) on a regular basis.                                                                                                                                                                                                      & 1:   "Strongly disagree", 2: "Disagree", 3:   "Natural", 4: "Agree", 5: "Strongly agree"                                                                                                                                                                                                                                              \\
\hline
Q16b    & have provided feedback on my performance on given   assignments.                                                                                                                                                                                                                               & 1:   "Strongly disagree", 2: "Disagree", 3:   "Natural", 4: "Agree", 5: "Strongly agree"                                                                                                                                                                                                                                              \\
\hline
Q16c    & have responded to my questions in a timely manner.                                                                                                                                                                                                                                             & 1:   "Strongly disagree", 2: "Disagree", 3:   "Natural", 4: "Agree", 5: "Strongly agree"                                                                                                                                                                                                                                              \\
\hline
Q16d    & have been open to students’ suggestions and   adjustments of online classes.                                                                                                                                                                                                                   & 1:   "Strongly disagree", 2: "Disagree", 3:   "Natural", 4: "Agree", 5: "Strongly agree"                                                                                                                                                                                                                                              \\
\hline
Q16e    & have informed me on what exams will look like in this   new situation.                                                                                                                                                                                                                         & 1: "Strongly   disagree", 2: "Disagree", 3: "Natural", 4:   "Agree", 5: "Strongly agree"                                                                                                                                                                                                                                              \\
\hline

Q17     & On average, compared to the workload before on-site   classes were cancelled, would you say that your study workload over the last   weeks has been:                                                                                                                                           & 1:   "Significantly smaller", 2: "Smaller", 3: "The   same", 4: "Larger", 5: "Significantly larger"                                                                                                                                                                                                                                   \\
\hline
\end{tabular}
\end{table}
\begin{table}
\begin{tabular}{||p{0.1\textwidth}|p{0.5\textwidth}|p{0.3\textwidth}||}
\hline
Name    & Label & Values                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
\hline
Q18     & Since on-site classes were cancelled, how satisfied   have you been with the organization of:                                                                                                                                                                                                  &                                                                                                                                                                                                                                                                                                                                       \\
\hline
Q18a    & lectures.                                                                                                                                                                                                                                                                                      & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q18b    & tutorials/seminars and practical classes.                                                                                                                                                                                                                                                      & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q18c    & supervisions (mentorships).                                                                                                                                                                                                                                                                    & 1:   "Very dissatisfied", 2: "Dissatisfied", 3: "Natural",   4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q19     & Since   on-site classes were cancelled, how satisfied have you been with support of:                                                                                                                                                                                                           &                                                                                                                                                                                                                                                                                                                                       \\
\hline
Q19a    & teaching   staff.                                                                                                                                                                                                                                                                              & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q19b    & technical   support or IT services.                                                                                                                                                                                                                                                            & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q19c    & student   affairs office.                                                                                                                                                                                                                                                                      & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q19d    & finance   and accounting.                                                                                                                                                                                                                                                                      & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q19e    & international   office.                                                                                                                                                                                                                                                                        & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q19f    & library.                                                                                                                                                                                                                                                                                       & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q19g    & public   relations (websites and social media information).                                                                                                                                                                                                                                    & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q19h    & tutors.                                                                                                                                                                                                                                                                                        & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
\end{tabular}
\end{table}
\begin{table}
\begin{tabular}{||p{0.1\textwidth}|p{0.5\textwidth}|p{0.3\textwidth}||}
\hline
Name    & Label & Values                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
\hline
Q19i    & student   counseling services.                                                                                                                                                                                                                                                                 & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q20     & In view of the new teaching and learning environment,   to what extent do you agree with the following statements.                                                                                                                                                                             &                                                                                                                                                                                                                                                                                                                                       \\
\hline
Q20a    & It is more difficult for me to focus during online   teaching in comparison to on-site teaching.                                                                                                                                                                                               & 1:   "Strongly disagree", 2: "Disagree", 3:   "Natural", 4: "Agree", 5: "Strongly agree"                                                                                                                                                                                                                                              \\
\hline
Q20b    & My performance as a student has improved since   on-site classes were cancelled.                                                                                                                                                                                                               & 1:   "Strongly disagree", 2: "Disagree", 3:   "Natural", 4: "Agree", 5: "Strongly agree"                                                                                                                                                                                                                                              \\
\hline
Q20c    & My performance as a student has worsen since on-site   classes were cancelled.                                                                                                                                                                                                                 & 1:   "Strongly disagree", 2: "Disagree", 3:   "Natural", 4: "Agree", 5: "Strongly agree"                                                                                                                                                                                                                                              \\
\hline
Q20d    & I have adapted well to the new teaching and learning   experience.                                                                                                                                                                                                                             & 1:   "Strongly disagree", 2: "Disagree", 3:   "Natural", 4: "Agree", 5: "Strongly agree"                                                                                                                                                                                                                                              \\
\hline
Q20e    & I can master the skills taught in class this year   even on-site classes were cancelled.                                                                                                                                                                                                       & 1:   "Strongly disagree", 2: "Disagree", 3:   "Natural", 4: "Agree", 5: "Strongly agree"                                                                                                                                                                                                                                              \\
\hline
Q20f    & I can figure out how to do the most difficult   classwork since on-site classes were cancelled.                                                                                                                                                                                                & 1:   "Strongly disagree", 2: "Disagree", 3:   "Natural", 4: "Agree", 5: "Strongly agree"                                                                                                                                                                                                                                              \\
\hline
Q21     & In   your home, do you have access to the following?                                                                                                                                                                                                                                           &                                                                                                                                                                                                                                                                                                                                       \\
\hline
Q21a    & A   quiet place to study                                                                                                                                                                                                                                                                       & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q21b    & A   desk                                                                                                                                                                                                                                                                                       & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q21c    & A   computer                                                                                                                                                                                                                                                                                   & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q21d    & Required   software and programmes                                                                                                                                                                                                                                                             & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
\end{tabular}
\end{table}
\begin{table}
\begin{tabular}{||p{0.1\textwidth}|p{0.5\textwidth}|p{0.3\textwidth}||}
\hline
Name    & Label & Values                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
\hline
Q21e    & A   printer                                                                                                                                                                                                                                                                                    & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q21f    & Headphones   and microphone                                                                                                                                                                                                                                                                    & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4: "Often",   5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q21g    & Webcam                                                                                                                                                                                                                                                                                         & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q21h    & Office   supplies (notebooks, pens, etc.)                                                                                                                                                                                                                                                      & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q21i    & A   good internet connection                                                                                                                                                                                                                                                                   & 1: "Never",   2: "Rarely", 3: "Sometimes", 4: "Often", 5:   "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q21j    & Course   study material (e.g. compulsory and recommended literature)                                                                                                                                                                                                                           & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q22     & To   what extent do you agree with the following statements about your computer   skills. I am confident in:                                                                                                                                                                                   &                                                                                                                                                                                                                                                                                                                                       \\
\hline
Q22a    & browsing   online information.                                                                                                                                                                                                                                                                 & 1:   "Strongly disagree", 2: "Disagree", 3:   "Natural", 4: "Agree", 5: "Strongly agree"                                                                                                                                                                                                                                              \\
\hline
Q22b    & sharing   digital content.                                                                                                                                                                                                                                                                     & 1:   "Strongly disagree", 2: "Disagree", 3: "Natural",   4: "Agree", 5: "Strongly agree"                                                                                                                                                                                                                                              \\
\hline
Q22c    & using   online teaching platforms (BigBlueButton, Moodle, Blackboard, GoToMeeting,   etc.).                                                                                                                                                                                                    & 1:   "Strongly disagree", 2: "Disagree", 3:   "Natural", 4: "Agree", 5: "Strongly agree"                                                                                                                                                                                                                                              \\
\hline
Q22d    & using   online collaboration platforms (Zoom, MS Teams, Skype, etc.).                                                                                                                                                                                                                          & 1:   "Strongly disagree", 2: "Disagree", 3:   "Natural", 4: "Agree", 5: "Strongly agree"                                                                                                                                                                                                                                              \\
\hline
Q22e    & using   online communication platforms (e-mail, messaging, etc.).                                                                                                                                                                                                                              & 1:   "Strongly disagree", 2: "Disagree", 3:   "Natural", 4: "Agree", 5: "Strongly agree"                                                                                                                                                                                                                                              \\
\hline
Q22f    & using   software and programmes required for my studies.                                                                                                                                                                                                                                       & 1:   "Strongly disagree", 2: "Disagree", 3:   "Natural", 4: "Agree", 5: "Strongly agree"                                                                                                                                                                                                                                              \\
\hline
Q22g    & applying   advanced settings to some software and programmes.                                                                                                                                                                                                                                  & 1:   "Strongly disagree", 2: "Disagree", 3:   "Natural", 4: "Agree", 5: "Strongly agree"                                                                                                                                                                                                                                              \\
\hline
\end{tabular}
\end{table}
\begin{table}
\begin{tabular}{||p{0.1\textwidth}|p{0.5\textwidth}|p{0.3\textwidth}||}
\hline
Name    & Label & Values                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
\hline
Q23     & How often have you communicated   with the following people online since the COVID-19 pandemic online?                                                                                                                                                                                         &                                                                                                                                                                                                                                                                                                                                       \\
\hline
Q23a    & Close family member                                                                                                                                                                                                                                                                            & 1:   "Not at all", 2: "Two or three times a month", 3:   "Once a week", 4: "Several times a week", 5: "Once a   day", 6: "Several times a day"                                                                                                                                                                                        \\
\hline
Q23b    & More distant family member                                                                                                                                                                                                                                                                     & 1:   "Not at all", 2: "Two or three times a month", 3:   "Once a week", 4: "Several times a week", 5: "Once a   day", 6: "Several times a day"                                                                                                                                                                                        \\
\hline
Q23c    & Close friend                                                                                                                                                                                                                                                                                   & 1:   "Not at all", 2: "Two or three times a month", 3:   "Once a week", 4: "Several times a week", 5: "Once a   day", 6: "Several times a day"                                                                                                                                                                                        \\
\hline
Q23d    & Someone I live with (e.g.   roommate)                                                                                                                                                                                                                                                          & 1:   "Not at all", 2: "Two or three times a month", 3:   "Once a week", 4: "Several times a week", 5: "Once a   day", 6: "Several times a day"                                                                                                                                                                                        \\
\hline
Q23e    & Neighbours                                                                                                                                                                                                                                                                                     & 1:   "Not at all", 2: "Two or three times a month", 3:   "Once a week", 4: "Several times a week", 5: "Once a   day", 6: "Several times a day"                                                                                                                                                                                        \\
\hline
Q23f    & Colleague from my course                                                                                                                                                                                                                                                                       & 1:   "Not at all", 2: "Two or three times a month", 3:   "Once a week", 4: "Several times a week", 5: "Once a   day", 6: "Several times a day"                                                                                                                                                                                        \\
\hline
Q23g    & Lecturer                                                                                                                                                                                                                                                                                       & 1:   "Not at all", 2: "Two or three times a month", 3: "Once   a week", 4: "Several times a week", 5: "Once a day",   6: "Several times a day"                                                                                                                                                                                        \\
\hline
Q23h    & Administrative staff                                                                                                                                                                                                                                                                           & 1:   "Not at all", 2: "Two or three times a month", 3:   "Once a week", 4: "Several times a week", 5: "Once a   day", 6: "Several times a day"                                                                                                                                                                                        \\
\hline
\end{tabular}
\end{table}
\begin{table}
\begin{tabular}{||p{0.1\textwidth}|p{0.5\textwidth}|p{0.3\textwidth}||}
\hline
Name    & Label & Values                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
\hline
Q23i    & Voluntary organizations                                                                                                                                                                                                                                                                        & 1:   "Not at all", 2: "Two or three times a month", 3:   "Once a week", 4: "Several times a week", 5: "Once a   day", 6: "Several times a day"                                                                                                                                                                                        \\
\hline
Q23j    & Social networks                                                                                                                                                                                                                                                                                & 1:   "Not at all", 2: "Two or three times a month", 3:   "Once a week", 4: "Several times a week", 5: "Once a   day", 6: "Several times a day"                                                                                                                                                                                        \\
\hline

Q24     & For each of the following   situations, please select who you would turn to first. If there are several   people you are equally likely to turn to, please select the one you feel   closest to. Who would you turn to first to?                                                               &                                                                                                                                                                                                                                                                                                                                       \\
\hline
Q24a    & Help you around your home if you   were sick and had to stay in bed for a few days.                                                                                                                                                                                                            & 1:   "Close family member", 2: "More distant family member",   3: "Close friend", 4: "Someone I live with (e.g.   roommate)", 5: "Neighbours", 6: "Colleague from my   course", 7: "Lecturer", 8:    "Administrative staff", 9: "Voluntary   organizations", 10: "Social networks", 12: "No one"                                      \\
\hline
Q24b    & Be there for you if you felt a bit   down or depressed and wanted to talk about it.                                                                                                                                                                                                            & 1:   "Close family member", 2: "More distant family member",   3: "Close friend", 4: "Someone I live with (e.g.   roommate)", 5: "Neighbours", 6: "Colleague from my   course", 7: "Lecturer", 8:    "Administrative staff", 9: "Voluntary   organizations", 10: "Social networks", 12: "No one"                                      \\
\hline
Q24c    & Talk about problems related to   studying issues (lectures, seminars, practical work).                                                                                                                                                                                                         & 1:   "Close family member", 2: "More distant family member",   3: "Close friend", 4: "Someone I live with (e.g.   roommate)", 5: "Neighbours", 6: "Colleague from my course",   7: "Lecturer", 8:    "Administrative staff", 9: "Voluntary   organizations", 10: "Social networks", 12: "No one"                                      \\
\hline
\end{tabular}
\end{table}
\begin{table}
\begin{tabular}{||p{0.1\textwidth}|p{0.5\textwidth}|p{0.3\textwidth}||}
\hline
Name    & Label & Values                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
\hline
Q24d    & Talk about problems related to   future education.                                                                                                                                                                                                                                             & 1:   "Close family member", 2: "More distant family member",   3: "Close friend", 4: "Someone I live with (e.g.   roommate)", 5: "Neighbours", 6: "Colleague from my   course", 7: "Lecturer", 8:    "Administrative staff", 9: "Voluntary   organizations", 10: "Social networks", 12: "No one"                                      \\
\hline
Q24e    & Talk about problems related to   personal finances.                                                                                                                                                                                                                                            & 1: "Close   family member", 2: "More distant family member", 3:   "Close friend", 4: "Someone I live with (e.g. roommate)",   5: "Neighbours", 6: "Colleague from my course", 7:   "Lecturer", 8:    "Administrative staff", 9: "Voluntary   organizations", 10: "Social networks", 12: "No one"                                      \\
\hline
Q24f    & Talk about problems related to   family and relationships.                                                                                                                                                                                                                                     & 1:   "Close family member", 2: "More distant family member",   3: "Close friend", 4: "Someone I live with (e.g.   roommate)", 5: "Neighbours", 6: "Colleague from my   course", 7: "Lecturer", 8:    "Administrative staff", 9: "Voluntary   organizations", 10: "Social networks", 12: "No one"                                      \\
\hline
Q24g    & Talk about problems related to   professional career in the future.                                                                                                                                                                                                                            & 1:   "Close family member", 2: "More distant family member",   3: "Close friend", 4: "Someone I live with (e.g.   roommate)", 5: "Neighbours", 6: "Colleague from my   course", 7: "Lecturer", 8:    "Administrative staff", 9: "Voluntary organizations",   10: "Social networks", 12: "No one"                                      \\
\hline
\end{tabular}
\end{table}
\begin{table}
\begin{tabular}{||p{0.1\textwidth}|p{0.5\textwidth}|p{0.3\textwidth}||}
\hline
Name    & Label & Values                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
\hline
Q24h    & Be there for you if you would like   to talk about the COVID-19 crisis.                                                                                                                                                                                                                        & 1:   "Close family member", 2: "More distant family member",   3: "Close friend", 4: "Someone I live with (e.g.   roommate)", 5: "Neighbours", 6: "Colleague from my   course", 7: "Lecturer", 8:    "Administrative staff", 9: "Voluntary organizations",   10: "Social networks", 12: "No one"                                      \\
\hline

Q25     & Please rate to what extent have   you felt the following emotions while attending your classes and studying and   preparing for them since the outbreak of COVID-19 in your country.                                                                                                           &                                                                                                                                                                                                                                                                                                                                       \\
\hline
Q25a    & Joyful                                                                                                                                                                                                                                                                                         & 1: "Never",   2: "Rarely", 3: "Sometimes", 4: "Often", 5:   "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q25b    & Hopeful                                                                                                                                                                                                                                                                                        & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q25c    & Proud                                                                                                                                                                                                                                                                                          & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q25d    & Frustrated                                                                                                                                                                                                                                                                                     & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q25e    & Angry                                                                                                                                                                                                                                                                                          & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q25f    & Anxious                                                                                                                                                                                                                                                                                        & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q25g    & Ashamed                                                                                                                                                                                                                                                                                        & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q25h    & Relieved                                                                                                                                                                                                                                                                                       & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q25i    & Hopeless                                                                                                                                                                                                                                                                                       & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q25j    & Bored                                                                                                                                                                                                                                                                                          & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
\end{tabular}
\end{table}
\begin{table}
\begin{tabular}{||p{0.1\textwidth}|p{0.5\textwidth}|p{0.3\textwidth}||}
\hline
Name    & Label & Values                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
\hline
Q26     & How often you have worries about the following   personal circumstances?                                                                                                                                                                                                                       &                                                                                                                                                                                                                                                                                                                                       \\
\hline
Q26a    & Personal physical health                                                                                                                                                                                                                                                                       & 1:   "A little of the time", 2: "Some of the time", 3: "A   good part of the time", 4: "Most of the time", 5: "All of   the time"                                                                                                                                                                                                     \\
\hline
Q26b    & Personal mental health                                                                                                                                                                                                                                                                         & 1:   "A little of the time", 2: "Some of the time", 3: "A   good part of the time", 4: "Most of the time", 5: "All of   the time"                                                                                                                                                                                                     \\
\hline
Q26c    & Studying issues (lectures, seminars, practical work)                                                                                                                                                                                                                                           & 1:   "A little of the time", 2: "Some of the time", 3: "A   good part of the time", 4: "Most of the time", 5: "All of   the time"                                                                                                                                                                                                     \\
\hline
Q26d    & Future education                                                                                                                                                                                                                                                                               & 1:   "A little of the time", 2: "Some of the time", 3: "A   good part of the time", 4: "Most of the time", 5: "All of   the time"                                                                                                                                                                                                     \\
\hline
Q26e    & Personal finances                                                                                                                                                                                                                                                                              & 1:   "A little of the time", 2: "Some of the time", 3: "A   good part of the time", 4: "Most of the time", 5: "All of   the time"                                                                                                                                                                                                     \\
\hline
Q26f    & Family and relationship                                                                                                                                                                                                                                                                        & 1:   "A little of the time", 2: "Some of the time", 3: "A   good part of the time", 4: "Most of the time", 5: "All of   the time"                                                                                                                                                                                                     \\
\hline
Q26g    & Professional career in the future                                                                                                                                                                                                                                                              & 1:   "A little of the time", 2: "Some of the time", 3: "A   good part of the time", 4: "Most of the time", 5: "All of   the time"                                                                                                                                                                                                     \\
\hline
Q26h    & COVID-19 or similar pandemic crisis in the future                                                                                                                                                                                                                                              & 1:   "A little of the time", 2: "Some of the time", 3: "A   good part of the time", 4: "Most of the time", 5: "All of   the time"                                                                                                                                                                                                     \\
\hline
Q26i    & Leisure activities (sports and cultural activities,   parties, hanging out with friends, etc.)                                                                                                                                                                                                 & 1:   "A little of the time", 2: "Some of the time", 3: "A   good part of the time", 4: "Most of the time", 5: "All of   the time"                                                                                                                                                                                                     \\
\hline
Q26j    & Traveling abroad                                                                                                                                                                                                                                                                               & 1:   "A little of the time", 2: "Some of the time", 3: "A   good part of the time", 4: "Most of the time", 5: "All of   the time"                                                                                                                                                                                                     \\
\hline
\end{tabular}
\end{table}
\begin{table}
\begin{tabular}{||p{0.1\textwidth}|p{0.5\textwidth}|p{0.3\textwidth}||}
\hline
Name    & Label & Values                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
\hline
Q27     & When   you take into account your total monthly disposable income (before COVID-19   pandemic) would you say that you can pay the overall costs of your study   (including living costs such as accommodation etc.)?                                                                           & 1:   "Very easily", 2: "Easily", 3: "Quite easily",   4: "With small difficulty", 5: "With difficulty"                                                                                                                                                                                                                                \\
\hline
Q28     & Have   you had a paid job during the current academic year or were you planning on   having a paid job during the current academic year?                                                                                                                                                       & 1:   "Yes, I worked regularly this academic year.", 2: "Yes, I   worked occasionally this academic year.", 3: "No, I have not worked   this academic year but was planning to.", 5: "No, I have not worked   this academic year and was not planning to work."                                                                        \\
\hline
Q29     & If   you have been working or were planning to work, has this paid job been   affected by the COVID-19 pandemic:                                                                                                                                                                               & 1:   "Yes, I have lost the job permanently.", 2: "Yes, I have lost   the job temporarily.", 3: "Yes, I have had a salary cut.", 4:   "No, the job ended before the COVID-19 crisis.", 5: "No, I am   still working."                                                                                                                  \\
\hline
Q30     & What   are your plans for September/October 2020?                                                                                                                                                                                                                                              & 1:   "Returning to full-time studies.", 2: "Already accepted a   full-time job.", 3: "Still seeking a full-time job."                                                                                                                                                                                                                 \\
\hline
Q31     & Do   you pay tuition fees?                                                                                                                                                                                                                                                                     & 1:   "Yes", 2: "No"                                                                                                                                                                                                                                                                                                                   \\
\hline
Q32     & In   the context of the COVID-19 pandemic please indicate whether:                                                                                                                                                                                                                             & 1:   "fee payment has remained the same at my institution.", 2: "my   institution has reduced the amount of fees which need to be paid this   term.", 3: "my institution has cancelled the payment of fees for   this term.", 4: "my institution has introduced flexible ways of   paying fees this term (e.g. in more instalments)." \\
\hline
Q33     & Do   you receive a scholarship for your studies?                                                                                                                                                                                                                                               & 1:   "Yes", 2: "No"                                                                                                                                                                                                                                                                                                                   \\
\hline
Q34     & In   the context of the COVID-19 pandemic please indicate whether:                                                                                                                                                                                                                             & 1:   "the amount of my scholarship has remained the same.", 2: "the   amount of my scholarship has been reduced.", 3: "my scholarship has   been cancelled.", 4: "payment of the scholarship has been   postponed."      
\\                                                                                                             \\
\hline
\end{tabular}
\end{table}
\begin{table}
\begin{tabular}{||p{0.1\textwidth}|p{0.5\textwidth}|p{0.3\textwidth}||}
\hline
Name    & Label & Values                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
\hline
Q35     & Please   assess the satisfaction in dealing with the COVID-19 pandemic of the   following institutions.                                                                                                                                                                                        &                                                                                                                                                                                                                                                                                                                                       \\
\hline
Q35a    & Government                                                                                                                                                                                                                                                                                     & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q35b    & University                                                                                                                                                                                                                                                                                     & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q35c    & Banks                                                                                                                                                                                                                                                                                          & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q35d    & Hospitals                                                                                                                                                                                                                                                                                      & 1:   "Very dissatisfied", 2: "Dissatisfied", 3:   "Natural", 4: "Satisfied", 5: "Very satisfied"                                                                                                                                                                                                                                      \\
\hline
Q36     & How   important are/will/would be the following actions or support measures by your   government, university or by your bank to you?                                                                                                                                                           &                                                                                                                                                                                                                                                                                                                                       \\
\hline

Q36a    & Transport   fares and passes are not required.                                                                                                                                                                                                                                                 & 1:   "Not important", 2: "Slightly important", 3:   "Moderately important", 4: "Important", 5: "Very   importnant"                                                                                                                                                                                                                    \\
\hline
Q36b    & Freezing   rents.                                                                                                                                                                                                                                                                              & 1:   "Not important", 2: "Slightly important", 3:   "Moderately important", 4: "Important", 5: "Very   importnant"                                                                                                                                                                                                                    \\
\hline
Q36c    & Financial   assistance for renters.                                                                                                                                                                                                                                                            & 1:   "Not important", 2: "Slightly important", 3: "Moderately   important", 4: "Important", 5: "Very importnant"                                                                                                                                                                                                                      \\
\hline
Q36d    & Deferred   or reduced mortgage payments.                                                                                                                                                                                                                                                       & 1:   "Not important", 2: "Slightly important", 3:   "Moderately important", 4: "Important", 5: "Very   importnant"                                                                                                                                                                                                                    \\
\hline
Q36e    & Emergency   supports for people on income assistance, disability assistance, and   low-income seniors.                                                                                                                                                                                         & 1:   "Not important", 2: "Slightly important", 3:   "Moderately important", 4: "Important", 5: "Very   importnant"                                                                                                                                                                                                                    \\
\hline
Q36f    & Monthly   payments can be deferred up to 90 days and insurance renewals can now be done   by phone or email.                                                                                                                                                                                   & 1:   "Not important", 2: "Slightly important", 3:   "Moderately important", 4: "Important", 5: "Very   importnant"                                                                                                                                                                                                                    \\
\hline
\end{tabular}
\end{table}
\begin{table}
\begin{tabular}{||p{0.1\textwidth}|p{0.5\textwidth}|p{0.3\textwidth}||}
\hline
Name    & Label & Values                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
\hline
Q36g    & Delayed   tax filing deadline and due date for taxes owed.                                                                                                                                                                                                                                     & 1:   "Not important", 2: "Slightly important", 3: "Moderately   important", 4: "Important", 5: "Very importnant"                                                                                                                                                                                                                      \\
\hline

Q36h    & Deferred   student loan payments.                                                                                                                                                                                                                                                              & 1:   "Not important", 2: "Slightly important", 3:   "Moderately important", 4: "Important", 5: "Very   importnant"                                                                                                                                                                                                                    \\
\hline
Q36i    & Emergency   childcare for essential workers.                                                                                                                                                                                                                                                   & 1:   "Not important", 2: "Slightly important", 3:   "Moderately important", 4: "Important", 5: "Very   importnant"                                                                                                                                                                                                                    \\
\hline
Q36j    & Delayed   taxes.                                                                                                                                                                                                                                                                               & 1:   "Not important", 2: "Slightly important", 3:   "Moderately important", 4: "Important", 5: "Very   importnant"                                                                                                                                                                                                                    \\
\hline
Q37     & Have   you moved due to the COVID-19 pandemic (for example from student dorm to   family home, etc.)?                                                                                                                                                                                          & 1:   "Yes", 2: "No"                                                                                                                                                                                                                                                                                                                   \\
\hline
Q38\_1  & Please assess the   frequency of your habits before and during the COVID-19 pandemic. - Before   the COVID-19 pandemic                                                                                                                                                                         &                                                                                                                                                                                                                                                                                                                                       \\
\hline
Q38a\_1 & Washing your   hands                                                                                                                                                                                                                                                                           & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38b\_1 & Leaving the house   for unnecessary reasons                                                                                                                                                                                                                                                    & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38c\_1 & Avoided crowds   and large gatherings                                                                                                                                                                                                                                                          & 1: "Never",   2: "Rarely", 3: "Sometimes", 4: "Often", 5:   "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38d\_1 & Avoided touching   your face                                                                                                                                                                                                                                                                   & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38e\_1 & Shaking hands                                                                                                                                                                                                                                                                                  & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
\end{tabular}
\end{table}
\begin{table}
\begin{tabular}{||p{0.1\textwidth}|p{0.5\textwidth}|p{0.3\textwidth}||}
\hline
Name    & Label & Values                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
\hline
Q38f\_1 & Stocked up on   essentials at pharmacy and grocery store                                                                                                                                                                                                                                       & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38g\_1 & Made a plan for   communicating with family friends and neighbours                                                                                                                                                                                                                             & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38h\_1 & Cancelled travel                                                                                                                                                                                                                                                                               & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38i\_1 & Filled   prescriptions                                                                                                                                                                                                                                                                         & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38j\_1 & Worked from home                                                                                                                                                                                                                                                                               & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38k\_1 & Avoiding public   transport                                                                                                                                                                                                                                                                    & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38l\_1 & Wearing a mask   outside                                                                                                                                                                                                                                                                       & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38m\_1 & Offering help to   people                                                                                                                                                                                                                                                                      & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38n\_1 & Online grocery   shopping                                                                                                                                                                                                                                                                      & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38o\_1 & Recreation or   workout                                                                                                                                                                                                                                                                        & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4: "Often",   5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38p\_1 & Visiting family   members or friends                                                                                                                                                                                                                                                           & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
\end{tabular}
\end{table}
\begin{table}
\begin{tabular}{||p{0.1\textwidth}|p{0.5\textwidth}|p{0.3\textwidth}||}
\hline
Name    & Label & Values                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
\hline
Q38\_2  & Please assess the   frequency of your habits before and during the COVID-19 pandemic. - During   the COVID-19 pandemic                                                                                                                                                                         &                                                                                                                                                                                                                                                                                                                                       \\
\hline
Q38a\_2 & Washing your   hands                                                                                                                                                                                                                                                                           & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38b\_2 & Leaving the house   for unnecessary reasons                                                                                                                                                                                                                                                    & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38c\_2 & Avoided crowds   and large gatherings                                                                                                                                                                                                                                                          & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38d\_2 & Avoided touching   your face                                                                                                                                                                                                                                                                   & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38e\_2 & Shaking hands                                                                                                                                                                                                                                                                                  & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38f\_2 & Stocked up on   essentials at pharmacy and grocery store                                                                                                                                                                                                                                       & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38g\_2 & Made a plan for   communicating with family friends and neighbours                                                                                                                                                                                                                             & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38h\_2 & Cancelled travel                                                                                                                                                                                                                                                                               & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38i\_2 & Filled   prescriptions                                                                                                                                                                                                                                                                         & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38j\_2 & Worked from home                                                                                                                                                                                                                                                                               & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38k\_2 & Avoiding public   transport                                                                                                                                                                                                                                                                    & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38l\_2 & Wearing a mask   outside                                                                                                                                                                                                                                                                       & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38m\_2 & Offering help to   people                                                                                                                                                                                                                                                                      & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38n\_2 & Online grocery   shopping                                                                                                                                                                                                                                                                      & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38o\_2 & Recreation or   workout                                                                                                                                                                                                                                                                        & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                  \\
\hline
Q38p\_2 & Visiting family   members or friends                                                                                                                                                                                                                                                           & 1:   "Never", 2: "Rarely", 3: "Sometimes", 4:   "Often", 5: "Always"                                                                                                                                                                                                                                                                 
\\
\hline
\end{tabular}
